An efficient multigrid calculation of the far field map for Helmholtz and Schr\"odinger equations

In this paper we present a new highly efficient calculation method for the far field amplitude pattern that arises from scattering problems governed by the d-dimensional Helmholtz equation and, by extension, Schr\"odinger's equation. The new technique is based upon a reformulation of the classical real-valued Green's function integral for the far field amplitude to an equivalent integral over a complex domain. It is shown that the scattered wave, which is essential for the calculation of the far field integral, can be computed very efficiently along this complex contour (or manifold, in multiple dimensions). Using the iterative multigrid method as a solver for the discretized damped scattered wave system, the proposed approach results in a fast and scalable calculation method for the far field map. The complex contour method is successfully validated on Helmholtz and Schr\"odinger model problems in two and three spatial dimensions, and multigrid convergence results are provided to substantiate the wavenumber scalability and overall performance of the method.

==> convrate.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$E$,
        ylabel=Multigrid Convergence rate]
        \addplot[smooth,black] plot coordinates{
(   -4.0000   , 0.0689 )
(   -3.9000   , 0.0696 )
(   -3.8000   , 0.0704 )
(   -3.7000   , 0.0737 )
(   -3.6000   , 0.0809 )
(   -3.5000   , 0.0778 )
(   -3.4000   , 0.0741 )
(   -3.3000   , 0.0923 )
(   -3.2000   , 0.1086 )
(   -3.1000   , 0.1389 )
(   -3.0000   , 0.2434 )
(   -2.9000   , 0.8971 )
(   -2.8000   , 0.9972 )
(   -2.7000   , 1.0134 )
(   -2.6000   , 1.0067 )
(   -2.5000   , 0.9907 )
(   -2.4000   , 0.9746 )
(   -2.3000   , 0.9617 )
(   -2.2000   , 0.9592 )
(   -2.1000   , 0.9651 )
(   -2.0000   , 0.9783 )
(   -1.9000   , 0.9919 )
(   -1.8000   , 1.0014 )
(   -1.7000   , 1.0069 )
(   -1.6000   , 1.0103 )
(   -1.5000   , 1.0110 )
(   -1.4000   , 1.0109 )
(   -1.3000   , 1.0088 )
(   -1.2000   , 1.0041 )
(   -1.1000   , 0.9963 )
(   -1.0000   , 0.9849 )
(   -0.9000   , 0.9676 )
(   -0.8000   , 0.9380 )
(   -0.7000   , 0.8771 )
(   -0.6000   , 0.7819 )
(   -0.5000   , 0.6327 )
(   -0.4000   , 0.5303 )
(   -0.3000   , 0.4918 )
(   -0.2000   , 0.4629 )
(   -0.1000   , 0.4407 )
(         0   , 0.5800 )
(    0.1000   , 0.9002 )
(    0.2000   , 0.9485 )
(    0.3000   , 0.9542 )
(    0.4000   , 0.5505 )
(    0.5000   , 0.4018 )
(    0.6000   , 0.3580 )
(    0.7000   , 0.3462 )
(    0.8000   , 0.3349 )
(    0.9000   , 0.3216 )
(    1.0000   , 0.3177 )
(    1.1000   , 0.3096 )
(    1.2000   , 0.3020 )
(    1.3000   , 0.2951 )
(    1.4000   , 0.2881 )
(    1.5000   , 0.2810 )
(    1.6000   , 0.2746 )
(    1.7000   , 0.2691 )
(    1.8000   , 0.2643 )
(    1.9000   , 0.2599 )
(    2.0000   , 0.2559 )
(    2.1000   ,   0.2523    )
(    2.2000   ,    0.2488   )
(    2.3000   ,    0.2457   )
(     2.4000  ,    0.2428   )
(     2.5000  ,    0.2402   )
(     2.6000  ,    0.2379   )
(     2.7000  ,    0.2358   )
(     2.8000  ,    0.2340   )
(     2.9000  ,    0.2324   )
(     3.0000  ,    0.2311   )
(     3.1000  ,    0.2300   )
(     3.2000  ,    0.2292   )
(     3.3000  ,    0.2284   )
(     3.4000  ,    0.2279   )
(     3.5000  ,    0.2274   )
(     3.6000  ,    0.2270   )
(     3.7000  ,    0.2267   )
(     3.8000  ,    0.2264   )
(     3.9000  ,    0.2261   )
(     4.0000  ,    0.2258   )
(     4.1000  ,    0.2256   )
(     4.2000  ,    0.2253   )
(     4.3000  ,    0.2250   )
(     4.4000  ,    0.2247   )
(     4.5000  ,    0.2244   )
(     4.6000  ,    0.2241   )
(     4.7000  ,    0.2238   )
(     4.8000  ,    0.2234   )
(     4.9000  ,    0.2231   )
(     5.0000  ,    0.2227   )
(     5.1000  ,    0.2223   )
(     5.2000  ,    0.2220   )
(     5.3000  ,    0.2216   )
(     5.4000  ,    0.2212   )
(     5.5000  ,    0.2208   )
(     5.6000  ,    0.2204   )
(     5.7000  ,    0.2200   )
(     5.8000  ,    0.2195   )
(     5.9000  ,    0.2191   )
(     6.0000  ,    0.2186   )
(     6.1000  ,    0.2182   )
(     6.2000  ,    0.2177   )
(     6.3000  ,    0.2172   )
(     6.4000  ,    0.2167   )
(     6.5000  ,    0.2162   )
(     6.6000  ,    0.2157   )
(     6.7000  ,    0.2152   )
(     6.8000  ,    0.2146   )
(     6.9000  ,    0.2141   )
(     7.0000  ,    0.2135   )
(     7.1000  ,    0.2129   )
(     7.2000  ,    0.2123   )
(     7.3000  ,    0.2116   )
(     7.4000  ,    0.2109   )
(     7.5000  ,    0.2102   )
(     7.6000  ,    0.2094   )
(     7.7000  ,    0.2086   )
(     7.8000  ,    0.2077   )
(     7.9000  ,    0.2068   )
(     8.0000  ,    0.2058   )
};                         
\end{axis}
\end{tikzpicture}


==> convrate2d.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$E$,
        ylabel=Multigrid Convergence rate]
        \addplot[smooth,black] plot coordinates{
(   -2.0000  ,     0.0332 )
(   -1.9500  ,     0.0334 )
(   -1.9000  ,     0.0337 )
(   -1.8500  ,     0.0339 )
(   -1.8000  ,     0.0341 )
(   -1.7500  ,     0.0342 )
(   -1.7000  ,     0.0342 )
(   -1.6500  ,     0.0341 )
(   -1.6000  ,     0.0339 )
(   -1.5500  ,     0.0334 )
(   -1.5000  ,     0.0327 )
(   -1.4500  ,     0.0323 )
(   -1.4000  ,     0.0330 )
(   -1.3500  ,     0.0356 )
(   -1.3000  ,     0.0397 )
(   -1.2500  ,     0.0449 )
(   -1.2000  ,     0.0508 )
(   -1.1500  ,     0.0622 )
(   -1.1000  ,     0.0849 )
(   -1.0500  ,     0.1448 )
(   -1.0000  ,     0.2546 )
(   -0.9500  ,     0.3308 )
(   -0.9000  ,     0.4448 )
(   -0.8500  ,     0.5273 )
(   -0.8000  ,     0.5982 )
(   -0.7500  ,     0.6778 )
(   -0.7000  ,     0.7789 )
(   -0.6500  ,     0.8836 )
(   -0.6000  ,     1.0540 )
(   -0.5500  ,     1.0413 )
(   -0.5000  ,     0.9877 )
(   -0.4500  ,     0.9389 )
(   -0.4000  ,     0.8937 )
(   -0.3500  ,     0.8529 )
(   -0.3000  ,     0.8165 )
(   -0.2500  ,     0.7856 )
(   -0.2000  ,     0.7627 )
(   -0.1500  ,     0.7535 )
(   -0.1000  ,     0.7658 )
(   -0.0500  ,     0.8030 )
(         0  ,     0.8500 )
(    0.0500  ,     0.8726 )
(    0.1000  ,     0.7931 )
(    0.1500  ,     0.7589 )
(    0.2000  ,     0.7070 )
(    0.2500  ,     0.6406 )
(    0.3000  ,     0.5808 )
(    0.3500  ,     0.5494 )
(    0.4000  ,     0.5421 )
(    0.4500  ,     0.5391 )
(    0.5000  ,     0.5238 )
(    0.5500  ,     0.4847 )
(    0.6000  ,     0.4449 )
(    0.6500  ,     0.4210 )
(    0.7000  ,     0.4097 )
(    0.7500  ,     0.4036 )
(    0.8000  ,     0.3997 )
(    0.8500  ,     0.3958 )
(    0.9000  ,     0.3925 )
(    0.9500  ,     0.3883 )
(    1.0000  ,     0.3794 )
(    1.0500  ,     0.3733   )
(    1.1000  ,     0.3726   )
(    1.1500  ,     0.3674   )
(    1.2000  ,     0.3610   )
(    1.2500  ,     0.3542   )
(    1.3000  ,     0.3469   )
(    1.3500  ,     0.3392   )
(    1.4000  ,     0.3314   )
(    1.4500  ,     0.3240   )
(    1.5000  ,     0.3181   )
(    1.5500  ,     0.3149   )
(    1.6000  ,     0.3155   )
(    1.6500  ,     0.3170   )
(    1.7000  ,     0.3177   )
(    1.7500  ,     0.3179   )
(    1.8000  ,     0.3172   )
(    1.8500  ,     0.3157   )
(    1.9000  ,     0.3134   )
(    1.9500  ,     0.3107   )
(    2.0000  ,     0.3077   )
(    2.0500  ,     0.3045   )
(    2.1000  ,     0.3018   )
(    2.1500  ,     0.3012   )
(    2.2000  ,     0.3023   )
(    2.2500  ,     0.3035   )
(    2.3000  ,     0.3046   )
(    2.3500  ,     0.3056   )
(    2.4000  ,     0.3064   )
(    2.4500  ,     0.3068   )
(    2.5000  ,     0.3068   )
(    2.5500  ,     0.3065   )
(    2.6000  ,     0.3059   )
(    2.6500  ,     0.3050   )
(    2.7000  ,     0.3037   )
(    2.7500  ,     0.3021   )
(    2.8000  ,     0.3002   )
(    2.8500  ,     0.2980   )
(    2.9000  ,     0.2957   )
(    2.9500  ,     0.2934   )
(    3.0000  ,     0.2912   )
};                         
\end{axis}
\end{tikzpicture}

 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 













































































































==> total.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$E$,
        ylabel=Cross section,
        ymax=0.0045]




                \addplot[smooth,black,dashed] plot coordinates{
(-1.0215007e+00   ,  0 		   )
(-9.2150069e-01   ,  6.3858252e-04)
(-8.2150069e-01   ,  9.2467986e-04)
(-7.2150069e-01   ,  1.0749516e-03)
(-6.2150069e-01   ,  1.1890037e-03)
(-5.2150069e-01   ,  1.2934345e-03)
(-4.2150069e-01   ,  1.3972521e-03)
(-3.2150069e-01   ,  1.4765268e-03)
(-2.2150069e-01   ,  1.5438088e-03)
(-1.2150069e-01   ,  1.6045563e-03)
(-2.1500689e-02   ,  1.6558229e-03)
( 7.8499311e-02   ,  1.6941891e-03)
( 1.7849931e-01   ,  1.7290531e-03)
( 2.7849931e-01   ,  1.7594438e-03)
( 3.7849931e-01   ,  1.7788039e-03)
( 4.7849931e-01   ,  1.7946639e-03)
( 5.7849931e-01   ,  1.8132298e-03)
( 6.7849931e-01   ,  1.8252779e-03)
( 7.7849931e-01   ,  1.8288557e-03)
( 8.7849931e-01   ,  1.8339955e-03)
( 9.7849931e-01   ,  1.8431227e-03)
( 1.0784993e+00   ,  1.8474371e-03)
( 1.1784993e+00   ,  1.8438096e-03)
( 1.2784993e+00   ,  1.8406952e-03)
( 1.3784993e+00   ,  1.8437351e-03)
( 1.4784993e+00   ,  1.8469109e-03)
( 1.5784993e+00   ,  1.8426860e-03)
( 1.6784993e+00   ,  1.8337866e-03)
( 1.7784993e+00   ,  1.8289090e-03)
( 1.8784993e+00   ,  1.8302016e-03)
( 1.9784993e+00   ,  1.8307270e-03)
( 2.0784993e+00   ,  1.8241433e-03)
( 2.1784993e+00   ,  1.8130237e-03)
( 2.2784993e+00   ,  1.8052771e-03)
( 2.3784993e+00   ,  1.8042338e-03)
( 2.4784993e+00   ,  1.8049649e-03)
( 2.5784993e+00   ,  1.8003346e-03)
( 2.6784993e+00   ,  1.7892010e-03)
( 2.7784993e+00   ,  1.7774952e-03)
( 2.8784993e+00   ,  1.7714823e-03)
( 2.9784993e+00   ,  1.7711985e-03)};
\addlegendentry{Single ionization (real)}  

\addplot[mark=triangle*,black,only marks] plot coordinates{
(-1.0215007e+00  ,            0 )
(-8.2150069e-01  ,  9.0468611e-04 )
(-6.2150069e-01  ,  1.2154105e-03 )
(-4.2150069e-01  ,  1.4230472e-03 )
(-2.2150069e-01  ,  1.5720915e-03 )
(-2.1500689e-02  ,  1.6830472e-03 )
( 1.7849931e-01  ,  1.7563615e-03 )
( 3.7849931e-01  ,  1.8025587e-03 )
( 5.7849931e-01  ,  1.8385737e-03 )
( 7.7849931e-01  ,  1.8504130e-03 )
( 9.7849931e-01  ,  1.8668001e-03 )
( 1.1784993e+00  ,  1.8628721e-03 )
( 1.3784993e+00  ,  1.8659478e-03 )
( 1.5784993e+00  ,  1.8603197e-03 )
( 1.7784993e+00  ,  1.8479752e-03 )
( 1.9784993e+00  ,  1.8494916e-03 )
( 2.1784993e+00  ,  1.8276939e-03 )
( 2.3784993e+00  ,  1.8228369e-03 )
( 2.5784993e+00  ,  1.8154194e-03 )
( 2.7784993e+00  ,  1.7906321e-03 )
( 2.9784993e+00  ,  1.7882720e-03 )
};
\addlegendentry{Single ionization (complex)}

\addplot[smooth,black,dotted] plot coordinates{
(-1.0215007e+00 ,  0 	          ) 
(-9.2150069e-01 ,  0            )
(-8.2150069e-01 ,  0		  )
(-7.2150069e-01 ,  0		  )
(-6.2150069e-01 ,  0 	          )
(-5.2150069e-01 ,  0 	          )
(-4.2150069e-01 ,  0 	          )
(-3.2150069e-01 ,  0		  )
(-2.2150069e-01 ,  0		  )
(-1.2150069e-01 ,  0    	  )
(-2.1500689e-02 ,  0		  )
( 7.8499311e-02 ,  1.1050837e-06)
( 1.7849931e-01 ,  5.3082119e-06)
( 2.7849931e-01 ,  1.2525175e-05)
( 3.7849931e-01 ,  2.2189419e-05)
( 4.7849931e-01 ,  3.4830544e-05)
( 5.7849931e-01 ,  4.9538427e-05)
( 6.7849931e-01 ,  6.5792520e-05)
( 7.7849931e-01 ,  8.3338714e-05)
( 8.7849931e-01 ,  1.0254151e-04)
( 9.7849931e-01 ,  1.2329677e-04)
( 1.0784993e+00 ,  1.4476612e-04)
( 1.1784993e+00 ,  1.6650046e-04)
( 1.2784993e+00 ,  1.8876351e-04)
( 1.3784993e+00 ,  2.1186457e-04)
( 1.4784993e+00 ,  2.3579776e-04)
( 1.5784993e+00 ,  2.6056731e-04)
( 1.6784993e+00 ,  2.8630097e-04)
( 1.7784993e+00 ,  3.1297130e-04)
( 1.8784993e+00 ,  3.4040841e-04)
( 1.9784993e+00 ,  3.6840341e-04)
( 2.0784993e+00 ,  3.9650813e-04)
( 2.1784993e+00 ,  4.2401240e-04)
( 2.2784993e+00 ,  4.5048901e-04)
( 2.3784993e+00 ,  4.7617820e-04)
( 2.4784993e+00 ,  5.0158394e-04)
( 2.5784993e+00 ,  5.2680940e-04)
( 2.6784993e+00 ,  5.5148539e-04)
( 2.7784993e+00 ,  5.7534142e-04)
( 2.8784993e+00 ,  5.9867209e-04)
( 2.9784993e+00 ,  6.2216583e-04)
};
\addlegendentry{Double ionization (real)}

\addplot[mark=*,color=black,only marks] plot coordinates{
( -1.0215007e+00  ,  0  )
( -8.2150069e-01  ,  0  )
( -6.2150069e-01  ,  0  )
( -4.2150069e-01  ,  0  )
( -2.2150069e-01  ,  0  )
( -2.1500689e-02  ,  0  )
(  1.7849931e-01  ,   5.2937397e-06  )
(  3.7849931e-01  ,   2.2421628e-05  )
(  5.7849931e-01  ,   4.8932351e-05  )
(  7.7849931e-01  ,   8.2720542e-05  )
(  9.7849931e-01  ,   1.2196342e-04  )
(  1.1784993e+00  ,   1.6624666e-04  )
(  1.3784993e+00  ,   2.1447172e-04  )
(  1.5784993e+00  ,   2.6423830e-04  )
(  1.7784993e+00  ,   3.1460554e-04  )
(  1.9784993e+00  ,   3.6522422e-04  )
(  2.1784993e+00  ,   4.1697918e-04  )
(  2.3784993e+00  ,   4.6947186e-04  )
(  2.5784993e+00  ,   5.2275418e-04  )
(  2.7784993e+00  ,   5.7544498e-04  )
(  2.9784993e+00  ,   6.2731293e-04  )
}
;
\addlegendentry{Double ionization (complex)}


        \addplot[smooth,black] plot coordinates{
(  -1.0215007e+00,   1.1366667e-05) 
(  -9.2150069e-01,   6.9686220e-04) 
(  -8.2150069e-01,   9.0293558e-04) 
(  -7.2150069e-01,   1.0658949e-03) 
(  -6.2150069e-01,   1.1920408e-03) 
(  -5.2150069e-01,   1.2972055e-03) 
(  -4.2150069e-01,   1.3965877e-03) 
(  -3.2150069e-01,   1.4774532e-03) 
(  -2.2150069e-01,   1.5455682e-03) 
(  -1.2150069e-01,   1.6060515e-03) 
(  -2.1500689e-02,   1.6569185e-03) 
(   7.8499311e-02,   1.6981357e-03) 
(   1.7849931e-01,   1.7370135e-03) 
(   2.7849931e-01,   1.7737332e-03) 
(   3.7849931e-01,   1.8051452e-03) 
(   4.7849931e-01,   1.8346068e-03) 
(   5.7849931e-01,   1.8658103e-03) 
(   6.7849931e-01,   1.8946983e-03) 
(   7.7849931e-01,   1.9193756e-03) 
(   8.7849931e-01,   1.9444192e-03) 
(   9.7849931e-01,   1.9721788e-03) 
(   1.0784993e+00,   1.9987841e-03) 
(   1.1784993e+00,   2.0213599e-03) 
(   1.2784993e+00,   2.0432017e-03) 
(   1.3784993e+00,   2.0682682e-03) 
(   1.4784993e+00,   2.0948876e-03) 
(   1.5784993e+00,   2.1185445e-03) 
(   1.6784993e+00,   2.1387604e-03) 
(   1.7784993e+00,   2.1596717e-03) 
(   1.8784993e+00,   2.1841138e-03) 
(   1.9784993e+00,   2.2098808e-03) 
(   2.0784993e+00,   2.2327429e-03) 
(   2.1784993e+00,   2.2518907e-03) 
(   2.2784993e+00,   2.2708371e-03) 
(   2.3784993e+00,   2.2930331e-03) 
(   2.4784993e+00,   2.3178593e-03) 
(   2.5784993e+00,   2.3414250e-03) 
(   2.6784993e+00,   2.3609632e-03) 
(   2.7784993e+00,   2.3778385e-03) 
(   2.8784993e+00,   2.3959541e-03) 
(   2.9784993e+00,   2.4176249e-03) 
};
\addlegendentry{Total cross section}


\end{axis}
\end{tikzpicture}

